On the Beamforming Design of Millimeter Wave UAV Networks: Power vs. Capacity Trade-Offs

The millimeter wave (mmWave) technology enables unmanned aerial vehicles (UAVs) to offer broadband high-speed wireless connectivity in fifth generation (5G) and beyond (6G) networks. However, the limited footprint of a single UAV implementing analog beamforming (ABF) requires multiple aerial stations to operate in swarms to provide ubiquitous network coverage, thereby posing serious constraints in terms of battery power consumption and swarm management. A possible remedy is to investigate the concept of hybrid beamforming (HBF) transceivers, which use a combination of analog beamformers as a solution to achieve higher flexibility in the beamforming design. This approach permits multiple ground users to be served simultaneously by the same UAV station, despite involving higher energy consumption in the radio frequency (RF) domain than its ABF counterpart. This paper presents a tractable stochastic analysis to characterize the downlink ergodic capacity and power consumption of UAV mmWave networks in an urban scenario, focusing on the trade-off between ABF and HBF architectures. A multi-beam coverage model is derived as a function of several UAV-specific parameters, including the number of UAVs, the deployment altitude, the antenna configuration, and the beamforming design. Our results, validated by simulation, show that, while ABF achieves better ergodic capacity at high altitudes, an HBF configuration with multiple beams, despite the use of more power-hungry RF blocks, consumes less power all the time with limited capacity degradation.

==> figures-twocols/Fig5a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={UAV altitude [m]},
ymin=1000000000,
ymax=10000000000,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel={Ergodic capacity $\tau_{\rm ABF}$ [Gbps]},
ytick={2000000000,4000000000,6000000000,8000000000,10000000000},
yticklabels={2, 4, 6, 8, 10},
axis background/.style={fill=white},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.47,1.25)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=3}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	5583313100.59167\\
20	9127749585.19066\\
30	8727574739.55412\\
40	7934093141.10079\\
50	7296738507.96429\\
60	6776806626.42999\\
70	6338584359.53541\\
80	5960472168.91845\\
90	5628494743.85118\\
100	5333086123.26751\\
};
\addlegendentry{$N_T=9\times9$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10	4268831001.38834\\
20	8526817203.63613\\
30	9118498807.33565\\
40	8500427440.61954\\
50	7871728286.6225\\
60	7350382402.89646\\
70	6910248663.00233\\
80	6529956556.84743\\
90	6195542979.07132\\
100	5897453450.06114\\
};
\addlegendentry{$N_T=11\times11$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
10	3336135799.51903\\
20	7636318911.46984\\
30	9140174991.55004\\
40	8914252903.09491\\
50	8346822654.36684\\
60	7829080427.92901\\
70	7388003687.36016\\
80	7006440838.86445\\
90	6670597791.8888\\
100	6370928275.17513\\
};
\addlegendentry{$N_T=13\times13$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
10	2667995202.64357\\
20	6709839849.38468\\
30	8844811685.23209\\
40	9134945717.7941\\
50	8729380127.5337\\
60	8237408664.26656\\
70	7798079483.72711\\
80	7415846995.32657\\
90	7079100733.50048\\
100	6778424889.55125\\
};
\addlegendentry{$N_T=15\times15$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
10	2178573037.05161\\
20	5858809169.0883\\
30	8347519715.78438\\
40	9145769246.25967\\
50	9001049160.60749\\
60	8582664374.22456\\
70	8155822480.78186\\
80	7774529197.91554\\
90	7437285394.92174\\
100	7135936276.99778\\
};
\addlegendentry{$N_T=17\times17$}

\addplot [color=mycolor1, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	5692274449.46832\\
20	9128148220.26756\\
30	8668360912.45302\\
40	7904966875.80501\\
50	7231004298.09684\\
60	6779243909.58334\\
70	6311013266.27872\\
80	5917639995.79968\\
90	5646741793.32276\\
100	5320837605.36025\\
};
%\addlegendentry{$\text{N}^{\text{9x9}}$}

\addplot [color=mycolor2, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	4018680086.07866\\
20	8653227775.60355\\
30	9110772048.05864\\
40	8501947886.40238\\
50	7894994872.28884\\
60	7351710940.01963\\
70	6911039497.31998\\
80	6510375122.28809\\
90	6203173619.3967\\
100	5832813805.32396\\
};
%\addlegendentry{$\text{N}^{\text{11x11}}$}

\addplot [color=mycolor3, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	3562335551.99531\\
20	7448877592.6783\\
30	9319193703.12702\\
40	8919255412.17241\\
50	8361635965.55494\\
60	7880828508.47162\\
70	7382356307.5089\\
80	6946069103.10219\\
90	6687843822.85745\\
100	6336722972.6018\\
};
%\addlegendentry{$\text{N}^{\text{13x13}}$}

\addplot [color=mycolor4, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	2612252070.67916\\
20	6467842298.64768\\
30	8721495995.7624\\
40	9202668007.02529\\
50	8766622611.30641\\
60	8247627620.03197\\
70	7838146369.28539\\
80	7445399860.78155\\
90	7139502345.59647\\
100	6755037372.13839\\
};
%\addlegendentry{$\text{N}^{\text{15x15}}$}

\addplot [color=mycolor5, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	2342991493.55271\\
20	6162734005.91841\\
30	8229930872.2159\\
40	9117722217.93696\\
50	8995528746.13029\\
60	8590024550.3741\\
70	8130823902.43921\\
80	7732702835.53023\\
90	7409500582.86891\\
100	7163597154.89076\\
};
%\addlegendentry{$\text{N}^{\text{17x17}}$}


% \addplot [draw=none, color=white, only marks]
%   table[row sep=crcr]{%
% -1 -1\\
% };
% \addlegendentry{ }




\addplot [color=black]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Analysis}





\addplot [color=black, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=black, black}, only marks]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{Monte Carlo}






\end{axis}

\end{tikzpicture}%

==> figures-twocols/ee-0005.tex <==
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%

\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}[/pgfplots/tick scale binop=\times]
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
%\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=5.49090909090909,
xtick={1,2,3,4,5},
xticklabels={10,20,30,40,50},
xlabel={UAV altitude [m]},
ymin=0,
ymax=35000000,
%ytick={0,10000000,20000000},
%yticklabels={0,100,200},
ylabel={Power efficiency [bps/W/Hz]},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.2)},/tikz/every even column/.append style={column sep=0.15cm},
  anchor=north ,legend columns=-1}
]
\addplot[ybar, bar width=0.18, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2245417.81798976\\
2	7271262.79695311\\
3	13605587.5322051\\
4	20088239.2163385\\
5	25846595.1914562\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{ABF}

\addplot[ybar, bar width=0.18, fill=mycolor2, draw=black, area legend,postaction={pattern=north east lines, opacity=0.5}] table[row sep=crcr] {%
1	10081891.1364147\\
2	23248412.6712955\\
3	29209069.5256695\\
4	30956942.1900526\\
5	31685214.5882546\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{HBF, $N_D=2$}

% \addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
% 1	9265600.3997441\\
% 2	20411112.2289492\\
% 3	24084603.2334941\\
% 4	23731503.3831348\\
% 5	22676783.4178831\\
% };
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.509090909090909	0\\
% 5.49090909090909	0\\
% };
% \addlegendentry{$\text{HBF, N}_{\text{D}}\text{=4, N=169}$}

\addplot[ybar, bar width=0.18, fill=mycolor3, draw=black, area legend,postaction={pattern=dots, opacity=0.5}] table[row sep=crcr] {%
1	12398564.2008327\\
2	27312691.510851\\
3	32228294.6122204\\
4	31755801.6301029\\
5	30344450.7581794\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{HBF, $N_D=4$}

\end{axis}
\end{tikzpicture}%

==> figures-twocols/fig-ec-nrf.tex <==
% \definecolor{mycolor1}{RGB}{3, 4, 94}%
% \definecolor{mycolor2}{RGB}{0, 119, 182}%
% \definecolor{mycolor3}{RGB}{0, 180, 216}%
% \definecolor{mycolor4}{RGB}{144, 224, 239}%
% \definecolor{mycolor5}{RGB}{202, 240, 248}%
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=81,
xmax=289,
xtick={ 81, 100, 121, 144, 169, 196, 225, 256, 289},
%xticklabels={$[9\times9]$,$[10\times10]$,$[11\times11]$,$[12\times12]$,$[13\times13]$,$[14\times14]$,$[15\times15]$,$[16\times16]$,$[17\times17]$},
%xticklabel style = {rotate=45,anchor=east},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel={Antenna array size $N_T$},
ymin=0,
ymax=70,
ylabel={Power consumption (W)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.124,0.607)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.48,1.1)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=3}
]


\addplot [color=mycolor1, line width=1.0pt, mark size=3.3pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
81	2.31069037037037\\
100	2.72109037037037\\
121	3.17469037037037\\
144	3.67149037037037\\
169	4.21149037037037\\
196	4.79469037037037\\
225	5.42109037037037\\
256	6.09069037037037\\
289	6.80349037037037\\
};
\addlegendentry{HBF, $N_{RF}=1$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
81	7.77083037037037\\
100	9.37253037037037\\
121	11.1428303703704\\
144	13.0817303703704\\
169	15.1892303703704\\
196	17.4653303703704\\
225	19.9100303703704\\
256	22.5233303703704\\
289	25.3052303703704\\
};
\addlegendentry{HBF, $N_{RF}=3$}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
81	11.6514703703704\\
100	14.0739703703704\\
121	16.7514703703704\\
144	19.6839703703704\\
169	22.8714703703704\\
196	26.3139703703704\\
225	30.0114703703704\\
256	33.9639703703704\\
289	38.1714703703704\\
};
\addlegendentry{HBF, $N_{RF}=5$}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
81	15.5321103703704\\
100	18.7754103703704\\
121	22.3601103703704\\
144	26.2862103703704\\
169	30.5537103703704\\
196	35.1626103703704\\
225	40.1129103703704\\
256	45.4046103703704\\
289	51.0377103703704\\
};
\addlegendentry{HBF, $N_{RF}=7$}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
81	19.4127503703704\\
100	23.4768503703704\\
121	27.9687503703704\\
144	32.8884503703704\\
169	38.2359503703704\\
196	44.0112503703704\\
225	50.2143503703704\\
256	56.8452503703704\\
289	63.9039503703704\\
};
\addlegendentry{HBF, $N_{RF}=9$}

\addplot [color=black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
81	2.31069037037037\\
100	2.72109037037037\\
121	3.17469037037037\\
144	3.67149037037037\\
169	4.21149037037037\\
196	4.79469037037037\\
225	5.42109037037037\\
256	6.09069037037037\\
289	6.80349037037037\\
};
\addlegendentry{ABF}

\end{axis}
\end{tikzpicture}%

==> figures-twocols/fig10.tex <==
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={DAC resolution [bit]},
ymin=0.5,
ymax=3.5,
ytick={1,2,3,4,5},
yticklabels={1,2,3,4,5},
ylabel={$P_C^{\rm ABF}/P_C^{\rm HBF}$},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.6)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=2}
]

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1 0.940000802962354\\
2 0.939818152340546\\
3 0.939635005403349\\
4 0.939450757253635\\
5 0.939264198952687\\
6 0.939072914299457\\
7 0.938872074403837\\
8 0.938652029445707\\
9 0.938393499749222\\
10  0.938057982353532\\
};


\addplot [color=mycolor3, dashed, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
1 0.902388383566291\\
2 0.902050098095066\\
3 0.90171101607055\\
4 0.901370019115243\\
5 0.901024873176765\\
6 0.90067111527435\\
7 0.900299829983147\\
8 0.899893210100671\\
9 0.899415700231594\\
10  0.898796355816543\\
};


\addplot [color=mycolor4, dashed, line width=1.0pt, mark size=2pt, mark=triangle*, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
1 0.867670143709683\\
2 0.867200304995007\\
3 0.866729517113593\\
4 0.866256229098728\\
5 0.865777344358718\\
6 0.865286679559541\\
7 0.864771887955946\\
8 0.864208320370556\\
9 0.863546788516127\\
10  0.862689225115527\\
};

\addplot [color=mycolor5, dashed, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, mycolor5},forget plot]
  table[row sep=crcr]{%
1 0.835524409795543\\
2 0.834943122035114\\
3 0.834360839866308\\
4 0.833775646911972\\
5 0.833183719009644\\
6 0.832577423302901\\
7 0.83194152491163\\
8 0.831245622096784\\
9 0.830429079613617\\
10  0.829371098640641\\
};

 \addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1 3.2420435857273\\
2 3.24141362746025\\
3 3.24078195741155\\
4 3.24014648930335\\
5 3.2395030535307\\
6 3.23884331666547\\
7 3.23815062396425\\
8 3.23739169339438\\
9 3.23650002974732\\
10  3.23534283709688\\
};
\addlegendentry{$N_{RF}=3$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1 3.11231911883068\\
2 3.11115237914421\\
3 3.10998289216169\\
4 3.10880680062196\\
5 3.10761639932395\\
6 3.10639629553807\\
7 3.10511574014596\\
8 3.10371331646966\\
9 3.10206639467631\\
10  3.09993028842848\\
};
\addlegendentry{$N_{RF}=5$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2pt, mark=triangle*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1 2.99257661810074\\
2 2.99095615396237\\
3 2.98933241616729\\
4 2.98770005546296\\
5 2.98604839176782\\
6 2.98435609888903\\
7 2.98258059315418\\
8 2.98063686005355\\
9 2.97835525018828\\
10  2.9753975315209\\
};
\addlegendentry{$N_{RF}=7$}

\addplot [color=mycolor5, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1 2.88170663786626\\
2 2.87970178824356\\
3 2.87769350892666\\
4 2.87567519036986\\
5 2.87363364311489\\
6 2.87154254159572\\
7 2.86934934102174\\
8 2.86694918641544\\
9 2.86413294805513\\
10  2.86048399327078\\
};
\addlegendentry{$N_{RF}=9$}

% \addplot [draw=none, color=white, only marks]
%   table[row sep=crcr]{%
% -1 -1\\
% };
% \addlegendentry{ }


\addplot [color=black]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{$N_D=1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1 -1\\
};
\addlegendentry{$N_D=3$}

% \addplot [draw=none, color=white, only marks]
%   table[row sep=crcr]{%
% -1 -1\\
% };
% \addlegendentry{ }


\end{axis}

\end{tikzpicture}%

==> figures-twocols/fig11.tex <==
% \definecolor{mycolor1}{RGB}{3, 4, 94}%
% \definecolor{mycolor2}{RGB}{0, 119, 182}%
% \definecolor{mycolor3}{RGB}{0, 180, 216}%
% \definecolor{mycolor4}{RGB}{144, 224, 239}%
% \definecolor{mycolor5}{RGB}{202, 240, 248}%
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=81,
xmax=289,
xtick={ 81, 100, 121, 144, 169, 196, 225, 256, 289},
xlabel={Antenna array size $N_T$},
ymin=0,
ymax=60000,
ytick={10000,20000,30000,40000,50000,60000},
yticklabels={10,20,30,40,50,60},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel={Power consumption [KW]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=3}
]


\addplot [color=mycolor1, line width=1.0pt, mark size=3.3pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
81	13383.9824735045\\
100	16603.3079109618\\
121	20179.6537102568\\
144	24118.4630713893\\
169	28594.8981752783\\
196	33277.621060086\\
225	38512.7008876502\\
256	43967.5036961332\\
289	49991.6410473726\\
};
\addlegendentry{HBF, $N_D=1$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
81	5295.407628483\\
100	7052.44693767106\\
121	9013.03524777793\\
144	11010.4911578848\\
169	13401.6272698293\\
196	16022.7090826926\\
225	18884.0820964747\\
256	21996.8442111756\\
289	25188.9845258765\\
};
\addlegendentry{HBF, $N_D=2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
81	3282.43849745732\\
100	4533.40214388896\\
121	5812.35339032061\\
144	7300.90365767106\\
169	8828.73772502151\\
196	10764.8108342096\\
225	12573.1402224788\\
256	14813.4812525857\\
289	17126.4888826926\\
};
\addlegendentry{HBF, $N_D=3$}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
81	2445.80337286329\\
100	3357.53447745732\\
121	4294.46978205135\\
144	5441.15822756419\\
169	6808.71931399583\\
196	8035.78585950867\\
225	9687.44188685912\\
256	11400.7317142096\\
289	13180.73854156\\
};
\addlegendentry{HBF, $N_D=4$}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
81	1943.04617010687\\
100	2685.94591378209\\
121	3453.07065745732\\
144	4432.15346205135\\
169	5447.95626664538\\
196	6695.60713215822\\
225	7800.02243675225\\
256	9350.7938631839\\
289	10767.5097286967\\
};
\addlegendentry{HBF, $N_D=5$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
81	13383.9824735045\\
100	16603.3079109618\\
121	20179.6537102568\\
144	24118.4630713893\\
169	28594.8981752783\\
196	33277.621060086\\
225	38512.7008876502\\
256	43967.5036961332\\
289	49991.6410473726\\
};
\addlegendentry{ABF}

\end{axis}

\end{tikzpicture}%

==> figures-twocols/fig4a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%

% \definecolor{mycolor1}{RGB}{40, 61, 59}%
% \definecolor{mycolor2}{RGB}{25, 114, 120}%
% \definecolor{mycolor3}{RGB}{237, 221, 212}%
% \definecolor{mycolor4}{RGB}{196, 69, 54}%
% \definecolor{mycolor5}{RGB}{119, 46, 37}%
%




\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=64,
xmax=256,
xtick={64,81,100,121,144,169,196,225,256},
xlabel style={font=\scriptsize\color{white!15!black}},
xticklabel style={align=center},
xlabel={Antenna array size $N_T$},
ymin=10,
ymax=60,
%ytick={10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46,48,50,52,54,56,58,60},
%yticklabels={{10},{},{},{},{},{20},{},{},{},{},{30},{},{},{},{},{40},{},{},{},{},{50},{},{},{},{},{60}},
ytick={10,20,30,40,50,60},
yticklabels={10,20,30,40,50,60},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Half-power beamwidth [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.47,1.2)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=5}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
64	25.5937066671196\\
81	22.7096928296238\\
100	20.413012531184\\
121	18.5400925104353\\
144	16.9831516300967\\
169	15.668211831379\\
196	14.5427756643436\\
225	13.5685399928041\\
256	12.71689296256\\
};
\addlegendentry{ $\rho$ = 1/4}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	32.1466502301621\\
81	28.494289324463\\
100	25.5937066671196\\
121	23.2329214719562\\
144	21.2732465704482\\
169	19.6199810939768\\
196	18.2061818759255\\
225	16.9831516300967\\
256	15.9145998042111\\
};
\addlegendentry{ $\rho$ = 1/5}

\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
64	38.8094280916913\\
81	34.3540027307914\\
100	30.8281462202687\\
121	27.9655814853788\\
144	25.5937066671196\\
169	23.5954436219052\\
196	21.8884391572282\\
225	20.413012531184\\
256	19.12481989586\\
};
\addlegendentry{ $\rho$ = 1/6}

\addplot [color=mycolor4, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
64	45.6116045715518\\
81	40.3078440015434\\
100	36.1293448042479\\
121	32.7474054425976\\
144	29.9514707911815\\
169	27.5999088374534\\
196	25.5937066671196\\
225	23.8614451567171\\
256	22.3502516367323\\
};
\addlegendentry{ $\rho$ = 1/7}

\addplot [color=mycolor5, line width=1.0pt, mark size=2pt, mark=triangle*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
64	52.588042788879\\
81	46.3774586793337\\
100	41.5117567050231\\
121	37.5885721060471\\
144	34.3540027307914\\
169	31.6390267147911\\
196	29.3263727295477\\
225	27.3319309739071\\
256	25.5937066671196\\
};
\addlegendentry{ $\rho$ = 1/8}

\end{axis}


\end{tikzpicture}%

==> figures-twocols/fig4b.tex <==
% \definecolor{mycolor1}{RGB}{40, 61, 59}%
% \definecolor{mycolor2}{RGB}{25, 114, 120}%
% \definecolor{mycolor3}{RGB}{237, 221, 212}%
% \definecolor{mycolor4}{RGB}{196, 69, 54}%
% \definecolor{mycolor5}{RGB}{119, 46, 37}%

\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%

\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=64,
xmax=256,
xtick={64,81,100,121,144,169,196,225,256},
xlabel style={font=\scriptsize\color{white!15!black}},
xticklabel style={align=center},
xlabel={Antenna array size $N_T$},
ymin=10,
ymax=60,
ytick={10,20,30,40,50,60},
yticklabels={10,20,30,40,50,60},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Half-power beamwidth [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.84,0.99)},/tikz/every even column/.append style={column sep=0.0cm},
 % anchor=north ,legend columns=1}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2pt, mark=square*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
64	28.7672567119567\\
81	24.8105211258619\\
100	21.8856868550496\\
121	19.6164886755969\\
144	17.7956747275761\\
169	16.2975774485517\\
196	15.0407201321059\\
225	13.9695795509206\\
256	13.0448252338696\\
};
%\addlegendentry{ $\rho = 1/4$}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
64	39.6836494446965\\
81	33.1805357544392\\
100	28.7672567119567\\
121	25.5025120178553\\
144	22.9611339037014\\
169	20.9134241432073\\
196	19.2213297177598\\
225	17.7956747275761\\
256	16.5757462107176\\
};
%\addlegendentry{ $\rho = 1/5$}

\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=triangle*, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
64	59.0322961437118\\
81	44.4445849194308\\
100	37.1796183734211\\
121	32.3361381675532\\
144	28.7672567119567\\
169	25.9881942929999\\
196	23.7445558051527\\
225	21.8856868550496\\
256	20.3150350006798\\
};
%\addlegendentry{ $\rho = 1/6$}

\addplot [color=mycolor4, line width=1.0pt, mark size=2pt, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	49.0618407411216\\
121	40.8993958009644\\
144	35.6201357386683\\
169	31.7634700121195\\
196	28.7672567119567\\
225	26.3479470771952\\
256	24.3410363490338\\
};
%\addlegendentry{ $\rho = 1/7$}

\addplot [color=mycolor5, line width=1.0pt, mark size=2pt, mark=triangle*, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
121	53.7846567214577\\
144	44.4445849194308\\
169	38.6947357489545\\
196	34.5520479822063\\
225	31.3493881364095\\
256	28.7672567119567\\
};
%\addlegendentry{ $\rho = 1/8$}

\end{axis}
\end{tikzpicture}%

==> figures-twocols/fig5b.tex <==
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={UAV altitude [m]},
ymin=1000000000,
ymax=10000000000,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel={Ergodic capacity $\tau_{\rm HBF}$ [Gbps]},
ytick={2000000000,4000000000,6000000000,8000000000,10000000000},
yticklabels={2, 4, 6, 8, 10},
axis background/.style={fill=white},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.47,1.3)},/tikz/every even column/.append style={column sep=0.0cm},
%anchor=north ,legend columns=3}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
10	7979460614.41732\\
20	8539294021.0841\\
30	7723285864.17918\\
40	6913825620.8442\\
50	6281512233.20486\\
60	5766095086.65699\\
70	5332761394.98535\\
80	4961555841.53581\\
90	4636672636.84198\\
100	4349197146.72301\\
};
%\addlegendentry{$N_T=9\times9$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
10	7629679895.5202\\
20	8592470399.66242\\
30	8225874265.99701\\
40	7494403885.11504\\
50	6861588032.45004\\
60	6342739771.25767\\
70	5906910372.90983\\
80	5531175270.62576\\
90	5201700927.68281\\
100	4908978547.28041\\
};
%\addlegendentry{$N_T=11\times11$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
10	7243162650.94324\\
20	8445903077.45888\\
30	8504331280.76266\\
40	7949458235.94187\\
50	7342469270.47165\\
60	6824563472.99319\\
70	6385865436.16406\\
80	6007040710.84947\\
90	5674848653.9617\\
100	5379454174.79883\\
};
%\addlegendentry{$N_T=13\times13$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
10	6756875570.61701\\
20	8252833238.64175\\
30	8600565607.04288\\
40	8277712387.80928\\
50	7743355322.93913\\
60	7236109159.95903\\
70	6797009341.07058\\
80	6416485686.93172\\
90	6082880332.57269\\
100	5784794223.46413\\
};
%\addlegendentry{$N_T=15\times15$}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
10	6205581625.01959\\
20	8047653356.1411\\
30	8570187328.93247\\
40	8483004281.4213\\
50	8064951747.20355\\
60	7589414623.26188\\
70	7155701953.4741\\
80	6775023608.52488\\
90	6440377364.09166\\
100	6140986016.32855\\
};
%\addlegendentry{$N_T=17\times17$}

\addplot [color=mycolor1, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1},forget plot]
  table[row sep=crcr]{%
10	8011674183.58371\\
20	8515131450.86399\\
30	7672869204.68537\\
40	6884031433.30673\\
50	6214744259.0854\\
60	5767184913.56321\\
70	5306102672.31497\\
80	4919479223.47458\\
90	4654559660.12758\\
100	4336932080.14847\\
};

\addplot [color=mycolor2, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2},forget plot]
  table[row sep=crcr]{%
10	7425755281.36873\\
20	8649554443.36427\\
30	8205794459.85337\\
40	7492671189.74978\\
50	6883934947.31738\\
60	6343888147.00869\\
70	5907222316.52554\\
80	5511126613.26575\\
90	5208541276.22788\\
100	4844972625.29811\\
};


\addplot [color=mycolor3, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3},forget plot]
  table[row sep=crcr]{%
10	7221291678.85561\\
20	8339425185.04004\\
30	8592097763.13146\\
40	7924670156.72573\\
50	7353573038.3044\\
60	6874992798.15514\\
70	6379372360.36537\\
80	5947398229.66426\\
90	5691629662.85921\\
100	5345512456.59978\\
};


\addplot [color=mycolor4, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor4, mycolor4},forget plot]
  table[row sep=crcr]{%
10	6560617984.9922\\
20	8126403325.37964\\
30	8518271951.54766\\
40	8300265837.02683\\
50	7765368146.03418\\
60	7243412445.4473\\
70	6835803597.3485\\
80	6445438669.02943\\
90	6142186026.65426\\
100	5761300057.83288\\
};


\addplot [color=mycolor5, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor5, mycolor5},forget plot]
  table[row sep=crcr]{%
10	6100269261.01541\\
20	8162558108.51953\\
30	8529329922.66947\\
40	8503219377.20039\\
50	8085219802.00396\\
60	7586807880.86917\\
70	7134480998.18126\\
80	6733463031.4531\\
90	6412430069.52898\\
100	6168290225.29405\\
};
\addplot [draw=none, color=white, only marks]
  table[row sep=crcr]{%
-1 -1\\
};
%\addlegendentry{ }


\addplot [color=black]
  table[row sep=crcr]{%
-1 -1\\
};
%\addlegendentry{Analysis}

\addplot [color=black, draw=none, mark size=1.3pt, mark=triangle*, mark options={solid, fill=black, black}, only marks]
  table[row sep=crcr]{%
-1 -1\\
};
%\addlegendentry{Monte Carlo}



\end{axis}

\end{tikzpicture}%

==> figures-twocols/power-h.tex <==
% \definecolor{mycolor1}{RGB}{3, 4, 94}%
% \definecolor{mycolor2}{RGB}{0, 119, 182}%
% \definecolor{mycolor3}{RGB}{0, 180, 216}%
% \definecolor{mycolor4}{RGB}{144, 224, 239}%
% \definecolor{mycolor5}{RGB}{202, 240, 248}%
\definecolor{mycolor1}{RGB}{230, 57, 70}%
\definecolor{mycolor2}{RGB}{205, 143, 229}%
\definecolor{mycolor3}{RGB}{168, 218, 220}%
\definecolor{mycolor4}{RGB}{69, 123, 157}%
\definecolor{mycolor5}{RGB}{29, 53, 87}%
%
\tikzset{
every pin/.append style={font=\scriptsize, align = left},
}
\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize},
}
\pgfplotsset{scaled y ticks=false}

% 64_16
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={10,20,30,40,50},
xlabel={UAV altitude [m]},
ymin=0,
ymax=140000,
ytick={20000,40000, 60000, 80000, 100000,120000,140000},
yticklabels={2,4,6, 8, 10, 12,14},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel={Power consumption [KW]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.1)},/tikz/every even column/.append style={column sep=0.0cm},
  anchor=north ,legend columns=3}
]


\addplot [color=mycolor1, line width=1.0pt, mark size=3.3pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	132334.126706776\\
2	33125.3566219236\\
3	14722.380720855\\
4	8364.98904594032\\
5	5353.5929894018\\
};
\addlegendentry{HBF, $N_D=1$}

\addplot [color=mycolor2, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	52270.7978811547\\
2	13153.1092707481\\
3	5807.86643123941\\
4	3416.39201837613\\
5	2220.65481194448\\
};
\addlegendentry{HBF, $N_D=2$}

\addplot [color=mycolor3, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	32824.3849745732\\
2	8292.4762041027\\
3	3800.71826021374\\
4	2073.11905102568\\
5	1382.07936735045\\
};
\addlegendentry{HBF, $N_D=3$}

\addplot [color=mycolor4, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=270, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
1	24108.6332467953\\
2	6114.50843215822\\
3	2795.2038547009\\
4	1572.30216826926\\
5	1048.20144551284\\
};
\addlegendentry{HBF, $N_D=4$}

\addplot [color=mycolor5, line width=1.0pt, mark size=3.3pt, mark=triangle*, mark options={solid, rotate=90, fill=mycolor5, mycolor5}]
  table[row sep=crcr]{%
1	19077.1805792311\\
2	4769.29514480777\\
3	2119.68673102568\\
4	1236.48392643164\\
5	883.202804594031\\
};
\addlegendentry{HBF, $N_D=5$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	132334.126706776\\
2	33125.3566219236\\
3	14722.380720855\\
4	8364.98904594032\\
5	5353.5929894018\\
};
\addlegendentry{ABF}

\end{axis}
\end{tikzpicture}%
